Mutual information after a local quench in conformal field theory

We compute the entanglement entropy and mutual information for two disjoint intervals in two-dimensional conformal field theories as a function of time after a local quench, using the replica trick and boundary conformal field theory. We obtain explicit formulae for the universal contributions, which are leading in the regimes of, for example, close or well-separated intervals of fixed length. The results are largely consistent with the quasiparticle picture, in which entanglement above that present in the ground state is carried by pairs of entangled, freely propagating excitations. We also calculate the mutual information for two disjoint intervals in a proposed holographic local quench, whose holographic energy-momentum tensor matches the conformal field theory one. We find that the holographic mutual information shows qualitative differences from the conformal field theory results and we discuss possible interpretations of this.

==> fig-curtis/geodesics_y.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geodesics_y.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340.7421875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48587413)%
    \put(0,0){\includegraphics[width=\unitlength]{geodesics_y.pdf}}%
    \put(0.64564943,0.31186061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde\gamma_2$}}}%
    \put(0.58695403,0.17099164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde\gamma_1$}}}%
    \put(0.24652069,0.00664451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{f}(x_1)$}}}%
    \put(0.53999771,0.00664451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(x_1)$}}}%
    \put(0.79825748,0.00664451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f(x_2)$}}}%
    \put(0.92738737,0.04186176){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.43434598,0.45272958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.41086782,0.0183836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y=0$}}}%
  \end{picture}%
\endgroup%


==> fig-curtis/intervals.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'intervals.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.203125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45204179)%
    \put(0,0){\includegraphics[width=\unitlength]{intervals.pdf}}%
    \put(0.23345469,0.43088621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06968594\unitlength}\raggedright $\ell$\end{minipage}}}%
    \put(0.80836367,0.43088621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06968594\unitlength}\raggedright $\ell$\end{minipage}}}%
    \put(0.32056211,0.25667137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06968594\unitlength}\raggedright $\ell$\end{minipage}}}%
    \put(0.80836367,0.25667137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06968594\unitlength}\raggedright $\ell$\end{minipage}}}%
    \put(0.7735207,0.08245652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06968594\unitlength}\raggedright $\ell$\end{minipage}}}%
    \put(0.45993399,0.08245652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06968594\unitlength}\raggedright $\ell$\end{minipage}}}%
    \put(0.52961993,0.45701844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.04355371\unitlength}\raggedright $d$\end{minipage}}}%
    \put(0.43380176,0.28280359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09843139\unitlength}\raggedright $d-x$\end{minipage}}}%
    \put(0.63414883,0.30022508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06097519\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.28571915,0.09987801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05574875\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.61672735,0.10858875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06881486\unitlength}\raggedright $d$\end{minipage}}}%
    \put(-0.00173534,0.3873325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06445949\unitlength}\raggedright $(i)$\end{minipage}}}%
    \put(-0.00173534,0.21311766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06445949\unitlength}\raggedright $(ii)$\end{minipage}}}%
    \put(-0.00173534,0.03890281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06445949\unitlength}\raggedright $(iii)$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig-curtis/lightcones_MI.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lightcones_MI.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{270.33808594bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.94582287)%
    \put(0,0){\includegraphics[width=\unitlength]{lightcones_MI.pdf}}%
    \put(0.18246654,0.0405841){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27830397\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.16780802,0.16025118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11927313\unitlength}\raggedright $u_1$\end{minipage}}}%
    \put(0.26444494,0.15877664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11927313\unitlength}\raggedright $v_1$\end{minipage}}}%
    \put(0.79594276,0.16086915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11927313\unitlength}\raggedright $u_2$\end{minipage}}}%
    \put(0.89638328,0.16086915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11927313\unitlength}\raggedright $v_2$\end{minipage}}}%
    \put(0.21639536,0.12555064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13182819\unitlength}\raggedright $A$\end{minipage}}}%
    \put(0.84414871,0.1213656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13601322\unitlength}\raggedright $B$\end{minipage}}}%
    \put(0.01771772,0.21070903){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27830397\unitlength}\raggedright $t$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig-curtis/w-plane.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'w-plane.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73377767)%
    \put(0,0){\includegraphics[width=\unitlength]{w-plane.pdf}}%
    \put(0.0621,0.36207767){\makebox(0,0)[lb]{\smash{-0.1}}}%
    \put(0.24855278,0.36207767){\makebox(0,0)[lb]{\smash{-.05}}}%
    \put(0.61340278,0.36207767){\makebox(0,0)[lb]{\smash{.05}}}%
    \put(0.79985556,0.36207767){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.91853333,0.38395267){\makebox(0,0)[lb]{\smash{Re}}}%
    \put(0.96666667,0.38395267){\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.37222222,0.18377749){\makebox(0,0)[lb]{\smash{-0.1}}}%
    \put(0.37222222,0.28377749){\makebox(0,0)[lb]{\smash{-.05}}}%
    \put(0.38194444,0.48377749){\makebox(0,0)[lb]{\smash{.05}}}%
    \put(0.38333333,0.58377749){\makebox(0,0)[lb]{\smash{0.1}}}%
    \put(0.40807222,0.69974989){\makebox(0,0)[lb]{\smash{Im}}}%
    \put(0.45625,0.69974989){\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.12777778,0.57266653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_1$}}}%
    \put(0.23888889,0.57266653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_2$}}}%
    \put(0.58333333,0.57266653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_3$}}}%
    \put(0.68333333,0.57266653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w_4$}}}%
    \put(0.01662133,0.68153284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
  \end{picture}%
\endgroup%


==> fig-curtis/z-plane4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'z-plane4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{360bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85429443)%
    \put(0,0){\includegraphics[width=\unitlength]{z-plane4.pdf}}%
    \put(0.04425556,0.36358888){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.24974445,0.36358888){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.65267223,0.36358888){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.85816112,0.36358888){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.92773056,0.38546388){\makebox(0,0)[lb]{\smash{Re}}}%
    \put(0.97591112,0.38546388){\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.40476191,0.07476627){\makebox(0,0)[lb]{\smash{-2}}}%
    \put(0.40476191,0.23032182){\makebox(0,0)[lb]{\smash{-1}}}%
    \put(0.41587302,0.54143293){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.41587302,0.7080996){\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.41727501,0.82026666){\makebox(0,0)[lb]{\smash{Im}}}%
    \put(0.46550001,0.82026666){\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.55031747,0.42587738){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.58920636,0.49365516){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_2$}}}%
    \put(0.71536351,0.55420278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_3$}}}%
    \put(0.8308577,0.57926544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_4$}}}%
    \put(0.55320904,0.32186656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{z}_1$}}}%
    \put(0.58857396,0.26275035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{z}_2$}}}%
    \put(0.72961407,0.21261173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{z}_3$}}}%
    \put(0.83224462,0.19486651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{z}_4$}}}%
    \put(0.18919374,0.42324175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_8=-\bar{z}_1$}}}%
    \put(0.15059362,0.48425466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_7=-\bar{z}_2$}}}%
    \put(0.07688465,0.54962359){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_6=-\bar{z}_3$}}}%
    \put(0.00965167,0.63135292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_5=-\bar{z}_4$}}}%
  \end{picture}%
\endgroup%

